Bounded Synthesis of Register Transducers

Reactive synthesis aims at automatic construction of systems from their behavioural specifications. The research mostly focuses on synthesis of systems dealing with Boolean signals. But real-life systems are often described using bit-vectors, integers, etc. Bit-blasting would make such systems unreadable, hit synthesis scalability, and is not possible for infinite data-domains. One step closer to real-life systems are register transducers: they can store data-input into registers and later output the content of a register, but they do not directly depend on the data-input, only on its comparison with the registers. Previously it was proven that synthesis of register transducers from register automata is undecidable, but there the authors considered transducers equipped with the unbounded queue of registers. First, we prove the problem becomes decidable if bound the number of registers in transducers, by reducing the problem to standard synthesis of Boolean systems. Second, we show how to use quantified temporal logic, instead of automata, for specifications.

==> figures/at-automaton-4-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=text rounded, initial] (0) at (-4, 1.25) {$q_0$};
		\node [style=text rounded] (1) at (0, 1.25) {$q_1$};
		\node [style=text rounded, double] (2) at (4.25, 1.25) {$q_2$};
		\node [style=textual] (3) at (5, 1.75) {$\neg store^A$};
		\node [style=textual] (4) at (-1, 1.75) {$store^T$};
		\node [style=dot] (5) at (-2, 1.25) {};
		\node [yshift=1.3mm, style=textual] (6) at (-1, 0.75) {$\neg store^T$};
		\node [style=textual] (7) at (-3, 1.5) {$\neg store^A$};
		\node [yshift=1mm, style=textual] (8) at (1.25, 1.5) {\specialcellC{$p \land \mc i = \mc r^A$ \vspace{-0.5mm} \\  $\neg store^A$}};
		\node [style=dot] (9) at (2.25, 1.25) {};
		\node [style=textual] (10) at (3.25, 1.75) {$store^T$};
		\node [style=textual, yshift=1.3mm] (11) at (3.25, 0.75) {$\neg store^T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, in=105, out=75, loop] (2) to ();
		\draw [style=arrow, bend left=15, looseness=1.00] (5) to (1);
		\draw [style=arrow, bend right=15, looseness=1.00] (5) to (1);
		\draw [style=simple] (0) to (5);
		\draw [style=simple] (1) to (9);
		\draw [style=arrow, bend left=15, looseness=1.00] (9) to (2);
		\draw [style=arrow, bend right=15, looseness=1.00] (9) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/atv-automaton-4-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=text rounded, initial] (0) at (-5.5, 1.25) {$q_0, \mc r^A = \mc r^T$};
		\node [style=text rounded] (1) at (0, 1.25) {$q_1, \mc r^A = \mc r^T$};
		\node [style=text rounded, double] (2) at (5.5, 1.25) {$q_2, \mc r^A = \mc r^T$};
		\node [style=textual] (3) at (-2, 2) {\specialcellC{\gray{$\mc i = \mc r^A \iff \mc i = \mc r^T$} \vspace{-0.5mm} \\ $\neg store^T$}};
		\node [style=dot] (4) at (-3.5, 1.25) {};
		\node [style=textual] (5) at (-3.75, -0.25) {\specialcellC{$\gray{\mc i \neq \mc r^A \land} \mc i \neq \mc r^T$\vspace{-1mm} \\ $store^T$}};
		\node [style=textual, yshift=1mm] (6) at (1.75, 1.5) {\specialcellC{$p \land \gray{\mc i = \mc r^A \land} \mc i = \mc r^T$ \vspace{-0.5mm} \\  \gray{$\neg store^A$}}};
		\node [style=dot] (7) at (3, 1.25) {};
		\node [rotate=10, style=textual] (8) at (4, 0.75) {$store^T$};
		\node [style=textual] (9) at (3.75, 1.75) {$\neg store^T$};
		\node [style=text rounded] (10) at (0, -0.25) {$q_1, \mc r^A \neq \mc r^T$};
		\node [style=textual, yshift=1mm] (11) at (-2, 0.5) {\specialcellC{$\gray{\mc i = \mc r^A \land} \mc i = \mc r^T$ \vspace{-1mm} \\ $store^T$}};
		\node [style=textual] (12) at (-4, 1.5) {\gray{$\neg store^A$}};
		\node [style=textual, yshift=1mm] (13) at (1.75, -0) {\specialcellC{$p \land \gray{\mc i = \mc r^A \land} \mc i \neq \mc r^T$ \vspace{-0.5mm} \\  \gray{$\neg store^A$}}};
		\node [style=dot] (14) at (3, -0.25) {};
		\node [double, style=text rounded] (15) at (5.5, -0.25) {$q_2, \mc r^A \neq \mc r^T$};
		\node [style=textual] (16) at (3.75, -0.5) {$\neg store^T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, in=105, out=75, loop] (2) to ();
		\draw [style=arrow, bend left=15, looseness=1.00] (4) to (1);
		\draw [style=arrow, bend right=15, looseness=0.50] (4) to (1);
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (1) to (7);
		\draw [style=arrow, bend left=15, looseness=1.00] (7) to (2);
		\draw [style=arrow, bend right=15, looseness=1.00] (7) to (2);
		\draw [style=arrow, in=180, out=-90, looseness=1.00] (4) to (10);
		\draw [style=simple] (10) to (14);
		\draw [style=arrow] (14) to (2);
		\draw [style=arrow, in=-105, out=-75, loop] (15) to ();
		\draw [style=arrow] (14) to (15);
		\draw [style=arrow, bend left=15, looseness=0.75] (15) to (2);
		\draw [style=arrow, bend left=15, looseness=0.75] (2) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/automaton-4-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [initial, style=wn] (0) at (-2, 1.25) {$q_0$};
		\node [style=wn] (1) at (0, 1.25) {$q_1$};
		\node [style=textual, yshift=1mm] (2) at (1.25, 1.5) {\specialcellC{$p \land \mc i = \mc r^A$ \vspace{-0.8mm} \\ $\neg store^A$}};
		\node [double, style=wn] (3) at (2.5, 1.25) {$q_2$};
		\node [style=textual] (4) at (3.25, 1.75) {$\neg store^A$};
		\node [style=textual] (5) at (-1, 1.5) {$\neg store^A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (3);
		\draw [style=arrow, in=105, out=75, loop] (3) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cex-boolean-emptiness.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [initial, style=wn] (0) at (-1, 1.25) {$q_0$};
		\node [style=wn, double] (1) at (1, 1.25) {$q_1$};
		\node [style=textual] (2) at (0, 1.5) {$[\mc r:=\mc i]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow, in=120, out=60, loop] (1) to node[double]{} ();
		\draw [style=arrow, in=120, out=60, loop] (0) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hide-atv-automaton-4-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=text rounded, initial] (0) at (-5, 1.25) {$q_0, \mc r^A = \mc r^T$};
		\node [style=text rounded] (1) at (0, 1.25) {$q_1, \mc r^A = \mc r^T$};
		\node [style=text rounded, double] (2) at (5, 1.25) {$q_2, \mc r^A = \mc r^T$};
		\node [style=textual] (3) at (-1.5, 1.75) {$\neg store^T$};
		\node [style=dot] (4) at (-3, 1.25) {};
		\node [style=textual] (5) at (-2.75, -0.25) {\specialcellL{$\mc i \neq \mc r^T$\vspace{-1mm} \\ $store^T$}};
		\node [style=textual] (6) at (1.75, 1.5) {$g \land \mc i = \mc r^T$};
		\node [style=dot] (7) at (2.5, 1.25) {};
		\node [rotate=10, style=textual] (8) at (3.5, 0.75) {$store^T$};
		\node [style=textual] (9) at (3.5, 1.75) {$\neg store^T$};
		\node [style=text rounded] (10) at (0, -0.25) {$q_1, \mc r^A \neq \mc r^T$};
		\node [style=textual, yshift=1mm] (11) at (-1.5, 0.5) {\specialcellC{$\mc i = \mc r^T$ \vspace{-1mm} \\ $store^T$}};
		\node [style=textual] (12) at (1.75, -0) {$g \land \mc i \neq \mc r^T$};
		\node [style=dot] (13) at (2.5, -0.25) {};
		\node [double, style=text rounded] (14) at (5, -0.25) {$q_2, \mc r^A \neq \mc r^T$};
		\node [style=textual] (15) at (3.5, -0.5) {$\neg store^T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, in=105, out=75, loop] (2) to ();
		\draw [style=arrow, bend left=15, looseness=1.00] (4) to (1);
		\draw [style=arrow, bend right=15, looseness=0.75] (4) to (1);
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (1) to (7);
		\draw [style=arrow, bend left=15, looseness=1.00] (7) to (2);
		\draw [style=arrow, bend right=15, looseness=1.00] (7) to (2);
		\draw [style=arrow, in=180, out=-90, looseness=1.00] (4) to (10);
		\draw [style=simple] (10) to (13);
		\draw [style=arrow] (13) to (2);
		\draw [style=arrow, in=-105, out=-75, loop] (14) to ();
		\draw [style=arrow] (13) to (14);
		\draw [style=arrow, bend left=15, looseness=0.75] (14) to (2);
		\draw [style=arrow, bend left=15, looseness=0.75] (2) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/languages-diagram.tikz <==
\begin{tikzpicture}

    \def\setA{(0,-0.05) rectangle (6,2.5)}
    \def\setNotA{(-6,-0.05) rectangle (0,2.5)}
    \def\setTall{(-4,0) rectangle (4,2)}
    \def\setAT{(0.04,0.04) rectangle (3.96,1.96)}
    \def\setTreat{(1.4,0.08) rectangle (3.92, 1.92) }
    \def\setT{(3.5,0.5) circle (0.3)}
    
    \begin{scope}[fill opacity=0.3]

        %\fill[Red] \setA;
        %\fill[Green] \setTreat;
        %\fill[Blue] \setTall;

        \draw[line width=0.17mm, black] \setA;
        \draw[line width=0.17mm, black] \setNotA;
        \draw[line width=0.20mm, blue] \setTall;
        \draw[line width=0.20mm, green] \setAT;
        \draw[line width=0.20mm, red] \setTreat;
        \draw[line width=0.20mm, red] \setT;

    \end{scope}

    \node [style=textual] (tA) at (5.5, 2.2) {$A$};
    \node [style=textual] (tNotA) at (-5.5, 2.2) {$\neg A$};
    \node [style=textual] (tAT) at (0.7, 1.7) {\color{Green}{$A \ox \Tall$}};
    \node [style=textual] (tTall) at (-3.5, 1.7) {\color{Blue}{$\Tall$}};

    \node [style=textual] (tTreat) at (2.7, 1.6) {\color{Red}{$\hideATW$}};

    \node [style=textual] (tT) at (3.5, 0.65) {\color{Red}{$T$}};

    \node [style=dot] (1) at (0.8, 0.8) {};
    \node [style=textual] (t1) at (0.95, 0.8) {$1$};

    \node [style=dot] (2) at (-0.8, 0.8) {};
    \node [style=textual] (t2) at (-0.95, 0.8) {$2$};

    \draw [style=arrow,decorate,decoration={snake,amplitude=.3mm,segment length=2mm}] (1) to (2);

\end{tikzpicture}


==> figures/proof-automaton-4-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [double, initial, style=text rounded] (0) at (-2, 1.25) {$q_0$};
		\node [style=textual, yshift=0mm] (1) at (-3, 1.75) {\specialcellC{$\mc i \neq \mc r^A$ \vspace{-0.8mm} \\ $\neg store^A$}};
		\node [style=text rounded, initial, double] (2) at (0.5, 1.25) {$q_0,\{ \{\mc r^A, \mc r^T\}\}$};
		\node [double, style=text rounded] (3) at (4.75, 1.25) {$q_0, \{\{\mc r^A\}, \{\mc r^T\}\}$};
		\node [yshift=0mm, style=textual] (4) at (-0.25, 2) {\specialcellC{$\mc i \neq \mc r^T$ \vspace{-0.8mm} \\ $\neg store^T$}};
		\node [style=textual, yshift=0mm] (5) at (2.5, 1.75) {\specialcellC{$\mc i \neq \mc r^T$ \vspace{-0.8mm} \\ $store^T$}};
		\node [yshift=0mm, style=textual] (6) at (5.5, 2) {$store^T$};
		\node [style=textual, yshift=0mm] (7) at (7, 1.25) {$\neg store^T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, in=120, out=60, loop] (0) to ();
		\draw [style=arrow, in=105, out=75, loop] (2) to ();
		\draw [style=arrow, in=105, out=75, loop] (3) to ();
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow, in=15, out=0, loop] (3) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rex-automaton-translated.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=text ellipse, initial] (0) at (-3.5, 1) {$q_0, \false, \false$};
		\node [style=text ellipse] (1) at (0, 2) {$q_1, \true, \false$};
		\node [style=textual] (2) at (-4, 2) {$\neg store_1 \neg store_2$};
		\node [style=textual, rotate=23, yshift=-1.5mm, xshift=1mm] (3) at (-2.5, 2) {$store_1\neg store_2$};
		\node [style=text ellipse] (4) at (4, 2) {$q_3, \true, \true$};
		\node [double, style=text ellipse] (5) at (6.5, 1) {$q_5$};
		\node [style=text ellipse] (6) at (0, -0) {$q_2, \true, \false$};
		\node [style=text ellipse] (7) at (4, -0) {$q_4, \true, \false$};
		\node [xshift=1mm, yshift=-1mm, rotate=-25, style=textual] (8) at (-2.5, 0.25) {$store_1\neg store_2$};
		\node [style=textual] (9) at (2, 1.5) {\specialcellC{$\mc i \neq r_1$\vspace{-0.8mm}\\   $store_2 \neg store_1$}};
		\node [style=textual, yshift=-1mm] (10) at (2, -0.25) {\specialcellC{$\mc i = \mc r_1$  \vspace{-0.8mm}  \\  $\neg store_1 \neg store_2$}};
		\node [yshift=1mm, xshift=1mm, rotate=22, style=textual] (11) at (5, 0.5) {$\neg e$};
		\node [style=textual, rotate=-25, yshift=-1mm, xshift=1mm] (12) at (5, 1.5) {$e$};
		\node [xshift=1mm, yshift=-1mm, style=textual, rotate=29] (13) at (5.75, 0.25) {$\mc o \neq \mc r_1$};
		\node [style=textual] (14) at (4.75, 1) {$\neg store_1 \neg store_2$};
		\node [style=textual] (15) at (6.75, 2) {$\neg store_1 \neg store_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, bend left=15, looseness=1.00] (0) to (1);
		\draw [style=arrow, in=120, out=60, loop] (0) to ();
		\draw [style=arrow, in=120, out=60, loop] (5) to ();
		\draw [style=arrow, bend right=15, looseness=1.00] (0) to (6);
		\draw [style=arrow] (6) to (7);
		\draw [style=arrow, bend right=15, looseness=1.00] (7) to (5);
		\draw [style=arrow] (1) to (4);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rex-automaton.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [initial, style=wn] (0) at (-1, 1.25) {$q_0$};
		\node [style=wn, double] (1) at (2, 1.25) {$q_1$};
		\node [style=textual] (2) at (-1, 2.25) {$\neg store$};
		\node [style=textual] (3) at (0.5, 1.5) {\specialcellC{$req$ \vspace{-0.8mm}\\ $store$}};
		\node [style=textual] (4) at (2, 2.25) {\specialcellC{$\neg grant \lor \mc o \neq \mc r$  \vspace{-0.8mm} \\ $\neg store$ }};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow, in=120, out=60, loop] (1) to node[double]{} ();
		\draw [style=arrow, in=120, out=60, loop] (0) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rex-computation-tree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn, initial above] (0) at (0, 5) {};
		\node [style=wn] (1) at (-3, 3.5) {};
		\node [style=wn] (2) at (-1.5, 3.5) {};
		\node [style=textual] (3) at (-0.5, 3.5) {...};
		\node [style=wn] (4) at (1.5, 3.5) {};
		\node [style=wn] (5) at (3, 3.5) {};
		\node [style=textual, rotate=-30] (6) at (2, 4.25) {$r, \mc l_1$};
		\node [style=textual, rotate=30] (7) at (-2, 4.25) {$\neg r, \mc l_1$};
		\node [style=textual] (8) at (0.5, 3.5) {...};
		\node [style=textual, rotate=-45] (9) at (1, 4.25) {$r, \mc l_2$};
		\node [rotate=45, style=textual] (10) at (-1, 4.25) {$\neg r, \mc l_2$};
		\node [style=textual] (11) at (-3.5, 3.5) {$(s_0,\!\rmInit)$};
		\node [style=textual] (12) at (3.5, 3.5) {$~(s_1,\!\mc l_1)$};
		\node [style=textual] (13) at (-2, 3.5) {$(s_0,\!\rmInit)$};
		\node [style=textual, xshift=-2mm] (14) at (-0.5, 5) {$(s_0,\!\rmInit)$};
		\node [style=textual] (15) at (2, 3.5) {$~(s_1,\!\mc l_2)$};
		\node [rotate=-70, style=textual] (16) at (0.5, 4) {$r, ...$};
		\node [style=textual, rotate=70] (17) at (-0.5, 4) {$\neg r, ...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (0) to (4);
		\draw [style=arrow] (0) to (5);
		\draw [style=dashed arrow] (0) to (3);
		\draw [style=dashed arrow] (0) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rex-guessing-automaton.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn, initial] (0) at (-1, 1) {$q_0$};
		\node [style=wn] (1) at (1, 2) {$q_1$};
		\node [style=textual] (2) at (-1, 2) {$\true$};
		\node [style=textual, rotate=25, yshift=-1mm, xshift=1mm] (3) at (-0.25, 1.75) {$\mc i = \mc r_1$};
		\node [style=wn] (4) at (3, 2) {$q_3$};
		\node [double, style=wn] (5) at (5, 1) {$q_5$};
		\node [style=wn] (6) at (1, -0) {$q_2$};
		\node [style=wn] (7) at (3, -0) {$q_4$};
		\node [style=textual] (8) at (5, 2) {$\true$};
		\node [xshift=1mm, yshift=-1mm, rotate=-25, style=textual] (9) at (-0.25, 0.5) {$\mc i = \mc r_1$};
		\node [style=textual] (10) at (2, 2.25) {$\mc i = \mc r_2$};
		\node [style=textual] (11) at (2, -0.25) {$\mc i = \mc r_1$};
		\node [xshift=1mm, yshift=-1mm, rotate=25, style=textual] (12) at (3.75, 0.75) {$\neg e$};
		\node [style=textual, rotate=-25, yshift=-1mm, xshift=1mm] (13) at (3.75, 2) {$e$};
		\node [style=textual, rotate=29] (14) at (4.5, -0) {$\mc o \neq \mc r_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow, in=120, out=60, loop] (0) to ();
		\draw [style=arrow, in=120, out=60, loop] (5) to ();
		\draw [style=arrow] (0) to (6);
		\draw [style=arrow] (6) to (7);
		\draw [style=arrow, bend right=45, looseness=0.75] (7) to (5);
		\draw [style=arrow] (1) to (4);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rex-machine.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn, initial] (0) at (-1, 1.25) {$s_0$};
		\node [style=wn] (1) at (2, 1.25) {$s_1$};
		\node [yshift=1.5mm, style=textual] (2) at (-2.25, 1.75) {\specialcellC{$\neg req/\neg grant$  \vspace{-0.8mm} \\ $\neg store$ }};
		\node [style=textual] (3) at (0.5, 1.75) {\specialcellC{$req/\neg grant$\vspace{-0.5mm} \\ $store$}};
		\node [style=textual] (4) at (3, 1.75) {\specialcellC{$req/grant$ \vspace{-0.5mm} \\ $store$}};
		\node [yshift=0mm, style=textual] (5) at (0.5, 0.75) {\specialcellC{$\neg req/grant$   \vspace{-0.8mm}  \\ $\neg store$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, bend left=15, looseness=0.50] (0) to (1);
		\draw [style=arrow, in=120, out=60, loop] (1) to node{} ();
		\draw [style=arrow, in=120, out=60, loop] (0) to ();
		\draw [style=arrow, bend left=15, looseness=0.50] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rex-product.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=textual] (0) at (-3, 5.75) {$\neg r$};
		\node [style=text rounded, initial] (1) at (-3, 5) {$s_0,q_0,\mc v \neq \mc r$};
		\node [style=text rounded] (2) at (2, 5) {$s_1,q_0,\mc v \neq \mc r$};
		\node [style=textual] (3) at (-1.25, 4.75) {$(r,?,?)$};
		\node [style=textual] (4) at (-0.5, 5.5) {$\neg r$};
		\node [style=text rounded, double] (5) at (-3, 3.75) {$s_1,q_1,\mc v = \mc r$};
		\node [style=textual] (6) at (0.75, 4.5) {$r$};
		\node [style=textual] (7) at (-3.75, 4.25) {$r$};
		\node [style=text rounded] (8) at (-3, 2.5) {$s_1,q_2,\mc v \neq \mc r$};
		\node [style=text rounded] (9) at (1, 2.5) {$s_1,q_2,\mc v = \mc r$};
		\node [style=textual, rotate=-20] (10) at (0, 3.25) {$r \land (c_\mc v \lor c_\mc r)$};
		\node [style=text rounded] (11) at (-3, -0.5) {$s_0,q_2,\mc v \neq \mc r$};
		\node [style=text rounded] (12) at (1, -0.5) {$s_0,q_2,\mc v = \mc r$};
		\node [style=textual] (13) at (-3.75, 1) {$\neg r$};
		\node [style=textual, rotate=90] (14) at (0.75, 1) {$r\land (c_\mc v \lor c_\mc r)$};
		\node [style=textual, rotate=40] (15) at (-2, 0.5) {$r \land c_\mc v$};
		\node [style=textual, rotate=90] (16) at (-2.75, 1) {$r\land \neg c_\mc v$};
		\node [style=textual, rotate=-90] (17) at (1.5, 1) {$\neg r \land (c_\mc v \lor c_\mc r)$};
		\node [style=textual] (18) at (-4, 3) {$r\land \neg (c_\mc v \lor c_\mc r)$};
		\node [style=textual] (19) at (-0.25, 2.25) {$r\land c_\mc v$};
		\node [style=textual] (20) at (-1.5, -0.5) {$\neg r$};
		\node [style=textual] (21) at (4, 2.5) {$\neg r$};
		\node [style=textual, xshift=1mm, rotate=-35] (22) at (-1.75, 1.75) {$r\!\!\land\!\!\neg (c_\mc v\!\lor\!c_\mc r)$};
		\node [style=textual] (23) at (-1.5, 3) {$r\land \neg c_\mc v$};
		\node [style=textual] (24) at (2.5, -0.5) {$\neg r$};
		\node [style=textual] (25) at (2.75, 2.75) {$r\!\land\!(c_\mc v\!\lor\!c_\mc r)$};
		\node [style=textual] (26) at (-5, 2.25) {$r\land \neg c_\mc v$};
		\node [style=textual] (27) at (2.25, 5.5) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, right, in=105, out=75, loop] (1) to ();
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow, in=105, out=75, loop] (2) to ();
		\draw [style=arrow, bend right=15, looseness=0.25] (2) to (1);
		\draw [style=arrow] (1) to (5);
		\draw [style=arrow] (2) to (5);
		\draw [style=arrow] (5) to (8);
		\draw [style=arrow, bend left=15, looseness=0.25] (5) to (9);
		\draw [style=arrow, bend left, looseness=0.50] (9) to (12);
		\draw [style=arrow, bend right, looseness=0.50] (8) to (11);
		\draw [style=arrow] (11) to (8);
		\draw [style=arrow] (11) to (9);
		\draw [style=arrow] (12) to (9);
		\draw [style=arrow] (12) to (8);
		\draw [style=arrow, in=30, out=0, looseness=3.00] (5) to (12);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow, bend right=15, looseness=0.25] (9) to (8);
		\draw [style=arrow, in=-15, out=0, loop] (11) to ();
		\draw [style=arrow, in=-15, out=0, loop] (12) to ();
		\draw [style=arrow, in=-15, out=0, loop] (9) to ();
		\draw [style=arrow, in=-165, out=180, loop] (8) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rex-run-on-machine.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [initial above, style=wn] (0) at (0, 5) {};
		\node [style=wn] (1) at (-2, 3.5) {};
		\node [style=wn] (2) at (1.5, 3.5) {};
		\node [style=textual, xshift=-1mm] (3) at (-1.75, 4.25) {$\neg r, \mc l, q_0, 0$};
		\node [style=textual] (4) at (0, 4.25) {$r, \mc l, q_0, 0$};
		\node [style=textual, xshift=-2mm] (5) at (0.75, 3.5) {$(q_0,\!\raInit,\!s_0,\!\rmInit)$};
		\node [xshift=-2mm, style=textual] (6) at (-0.75, 5) {$(q_0,\!\raInit,\!s_0,\!\rmInit)$};
		\node [xshift=-2mm, style=textual] (7) at (-2.75, 3.5) {$(q_0,\!\raInit,\!s_1,\!\mc l)$};
		\node [style=wn] (8) at (2.75, 3.5) {};
		\node [style=textual] (9) at (2, 4.25) {$r, \mc l, q_1, 1$};
		\node [style=textual, xshift=0mm] (10) at (3.5, 3.5) {$(q_1,\!\mc l,\!s_1,\!\mc l)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (0) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rex-run-on-word.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [initial above, style=wn] (0) at (0, 5) {};
		\node [style=wn] (1) at (-1.25, 3.5) {};
		\node [style=wn] (2) at (1.25, 3.5) {};
		\node [style=textual] (3) at (-1, 4.25) {$q_0,0$};
		\node [style=textual, xshift=-2mm] (4) at (-1.75, 3.5) {$(q_0,\raInit)$};
		\node [style=textual, xshift=2mm] (5) at (1.75, 3.5) {$(q_1,\!\mc l_1)$};
		\node [xshift=-2mm, style=textual] (6) at (-0.5, 5) {$(q_0,\!\raInit)$};
		\node [style=wn] (7) at (-1.25, 2.5) {};
		\node [style=textual, xshift=-2mm] (8) at (-1.75, 2.5) {$(q_0,\!\raInit)$};
		\node [style=textual] (9) at (-1.75, 3) {$q_0,0$};
		\node [style=textual, xshift=2mm] (10) at (1.75, 2.5) {$(q_2,\!\mc l_1)$};
		\node [style=wn] (11) at (1.25, 2.5) {};
		\node [style=textual] (12) at (1, 4.25) {$q_1,1$};
		\node [style=textual] (13) at (1.75, 3) {$q_2,0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (1) to (7);
		\draw [style=arrow] (2) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rex-verifier.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=text ellipse, initial] (0) at (-1, 1.25) {$\{\{\mc x,\mc y\}\}$};
		\node [style=text ellipse] (1) at (4, 1.25) {$\{ \{\mc x\}, \{\mc y\} \}$};
		\node [style=textual] (2) at (1.5, 2.25) {\specialcellC{$a_\mc x a_\mc y \neg (g_{\mc{ix}} g_{\mc{iy}}) \lor$\vspace{-0.5mm} \\$a_\mc x g_{\mc{iy}} \neg g_{\mc{ix}} \lor$\vspace{-0.5mm}\\$a_\mc y g_{\mc{ix}} \neg g_{\mc{iy}}$}};
		\node [style=textual, yshift=-0.5mm] (3) at (1.5, 0.75) {$\neg g_{\mc{iy}} \neg g_{\mc{ix}} (a_\mc y \not\iff a_\mc x)$};
		\node [style=textual, yshift=0.5mm] (4) at (-2, 2.25) {\specialcellC{$\neg a_\mc x \neg a_\mc y (g_{\mc{ix}} \iff g_{\mc{iy}}) \lor$\vspace{-0.5mm} \\ $a_\mc x a_\mc y \neg g_{\mc{ix}} \neg g_{\mc{iy}}\lor$\vspace{-0.5mm}\\$g_{\mc{ix}} g_{\mc{iy}}$}};
		\node [style=textual] (5) at (5.25, 2.25) {\specialcellC{$\neg a_\mc x \neg a_\mc y \neg (g_{\mc{ix}} g_{\mc{iy}}) \lor$\vspace{-0.5mm}   \\   $\neg a_\mc y a_\mc x \neg g_{\mc{iy}}\lor$\vspace{-0.5mm}\\    $\neg a_\mc x a_\mc y \neg g_{\mc{ix}}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, in=120, out=60, loop] (1) to node[double]{} ();
		\draw [style=arrow, in=120, out=60, loop] (0) to ();
		\draw [style=arrow, bend right=15, looseness=0.50] (1) to (0);
		\draw [style=arrow, bend right=15, looseness=0.50] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
